On the Inclusion and Utilization of Pilot Tones in Unique Word OFDM

Unique word-orthogonal frequency division multiplexing (UW-OFDM) is known to provide various performance benefits over conventional OFDM using cyclic prefixes (CP). Most important, UW-OFDM features excellent spectral sidelobe suppression properties and an outstanding bit error ratio performance. Current research has mainly focused on principle performance bounds of UW-OFDM, with less attention on challenges aside from idealized communication scenarios, such as system parameter estimation tasks. In this work we present an approach for including frequency pilots tones into the UW-OFDM signaling scheme, which can then be utilized for these estimation tasks. Suitable optimization criteria are presented and interactions of pilots with data symbols are highlighted. Pilot tone based estimation of a carrier frequency offset (CFO) is conducted as an estimation example, revealing considerable differences to conventional OFDM. Simulation results in a multipath environment demonstrate a significantly increased estimation accuracy in UW-OFDM over CP-OFDM, which becomes even more dominant with an increasing CFO. This performance difference is due to the inherent redundancy present in an UW-OFDM signal.

==> fig/G1_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0.000169860958594941,
point meta max=0.843530069955955,
axis on top,
xmin=0.5,
xmax=36.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=36.5, ymin=0.5, ymax=52.5] {G1_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/G2_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0.00115935643377665,
point meta max=0.466576135065459,
axis on top,
xmin=0.5,
xmax=36.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=36.5, ymin=0.5, ymax=52.5] {G2_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/Gd1_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=0.841553421417078,
axis on top,
xmin=0.5,
xmax=32.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=52.5] {Gd1_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/Gd2_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=0.404388521268797,
axis on top,
xmin=0.5,
xmax=32.5,
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=52.5] {Gd2_abs-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/Gp_abs.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.195in,
height=3.566in,
at={(0.368in,0.481in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{1},{2},{3}},
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.7}{$\left|\bf{G}_p\right|$}},
y dir=reverse,
ymin=0.5,
ymax=52.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(64pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=0.5, ymax=52.5] {Gp_abs-1.png};
\end{axis}
\end{tikzpicture}%


==> fig/approx_err_rx_model.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor2}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor3}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel={subcarrier},
ymin=-50,
ymax=-15,
ylabel={$\sigma^2_{k}/\sigma^2_{k,\Delta}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
7	-19.7606436738237\\
8	-28.8384893752994\\
9	-32.467292286526\\
10	-35.5747298191183\\
11	-38.4488932648259\\
12	-41.4654225961306\\
13	-43.7289403388955\\
14	-43.0227497372125\\
15	-44.1676549316783\\
16	-45.7446440493892\\
17	-46.8986170988331\\
18	-47.4229151314281\\
19	-47.8284924770987\\
20	-48.4586163736389\\
21	-48.603620465363\\
22	-48.0495369465451\\
23	-47.4038235415723\\
24	-47.0572046046056\\
25	-46.7838753798242\\
26	-46.5674276892762\\
27	-45.3912685915499\\
28	-41.6933357599873\\
29	-40.6087943341754\\
30	-38.5593431079338\\
31	-34.8725306030857\\
32	-28.2291534404403\\
33	-24.9597970934971\\
34	-31.3864964066927\\
35	-34.5587362349144\\
36	-36.7623889377428\\
37	-38.4204296143134\\
38	-39.5933636754078\\
39	-41.1754082295429\\
40	-40.3680419990545\\
41	-40.5313036558398\\
42	-40.7499798453451\\
43	-40.9019746640966\\
44	-40.8784329656678\\
45	-40.753000288567\\
46	-40.5832124578581\\
47	-40.2396990590316\\
48	-39.7875919993268\\
49	-39.226007957445\\
50	-38.6619411884684\\
51	-37.8135960798753\\
52	-37.5606798934428\\
53	-36.745077910225\\
54	-33.3861753705517\\
55	-32.0055461672197\\
56	-29.7796349164604\\
57	-27.084676580339\\
58	-19.5325154480626\\
};
\addlegendentry{IEEE\,802.16}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
7	-16.2025418572796\\
8	-21.6286326031699\\
9	-22.8365068467416\\
10	-24.2986636200727\\
11	-26.2723788243116\\
12	-28.5116090176004\\
13	-29.9555250687743\\
14	-28.4920927817498\\
15	-28.9181880203135\\
16	-29.9227275300653\\
17	-30.8076122377997\\
18	-31.357431911393\\
19	-31.7517436671999\\
20	-32.1053167167022\\
21	-32.1606470678157\\
22	-32.2392414101599\\
23	-32.6735265023034\\
24	-32.8904099486934\\
25	-32.6040850289661\\
26	-32.8119458901524\\
27	-33.0394011339645\\
28	-31.2202439186877\\
29	-31.5779402346816\\
30	-30.7000165867726\\
31	-28.740378447765\\
32	-24.780491468296\\
33	-27.2517066583218\\
34	-34.5508698322384\\
35	-36.8201526310528\\
36	-37.1323265259515\\
37	-36.5374012478979\\
38	-35.8668180057073\\
39	-36.9620258141966\\
40	-35.9631801416956\\
41	-35.8132124264018\\
42	-35.0426777878719\\
43	-34.2938579102479\\
44	-34.3989834340378\\
45	-34.964306831385\\
46	-35.0679018493489\\
47	-34.3076165416183\\
48	-32.9448730970035\\
49	-31.6322822063708\\
50	-31.1593258811378\\
51	-30.9402679846936\\
52	-31.1684727503129\\
53	-30.488394785343\\
54	-26.9889295620726\\
55	-26.111598145451\\
56	-25.0889017062627\\
57	-23.7360756895738\\
58	-17.7825530597337\\
};
\addlegendentry{CAZAC}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
7	-19.5104176707463\\
8	-28.5924916642133\\
9	-31.7278207415499\\
10	-34.1599553593459\\
11	-36.268264616868\\
12	-39.1478780330288\\
13	-41.6546870154067\\
14	-41.3219843820367\\
15	-42.1975668608236\\
16	-42.8371550624427\\
17	-43.3512142177577\\
18	-43.8646588512627\\
19	-44.3396190500395\\
20	-44.6778330897018\\
21	-44.6319794710915\\
22	-44.4933994376555\\
23	-44.4888208056216\\
24	-44.2076584091082\\
25	-43.6225407855683\\
26	-43.5063107131011\\
27	-42.9224850096983\\
28	-39.9133042448555\\
29	-38.6551392374992\\
30	-36.5937131693937\\
31	-33.4874464054224\\
32	-27.6900164353141\\
33	-24.9833622889147\\
34	-31.841306516469\\
35	-35.8215417425483\\
36	-38.5739468349564\\
37	-40.2342248487956\\
38	-41.3132820849446\\
39	-43.377899541319\\
40	-43.3206464403712\\
41	-44.2392066466387\\
42	-44.7972315301751\\
43	-44.9486621453784\\
44	-44.6981543447945\\
45	-44.1895257101991\\
46	-43.7242395074545\\
47	-43.424613074421\\
48	-43.2636776394189\\
49	-42.9092949368348\\
50	-42.3577297190862\\
51	-41.4554852463772\\
52	-41.2154240772588\\
53	-40.3996700195962\\
54	-37.1351613128501\\
55	-35.6318604961985\\
56	-33.1310800573658\\
57	-29.8657597777091\\
58	-21.6877072753295\\
};
\addlegendentry{Barker}

\end{axis}
\end{tikzpicture}%


==> fig/approx_err_rx_model_fMHz.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor2}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor3}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={frequency [MHz]},
ymin=-50,
ymax=-15,
ylabel={$\sigma^2_{k}/\sigma^2_{k,\Delta}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-8.125	-19.7606436738237\\
-7.8125	-28.8384893752994\\
-7.5	-32.467292286526\\
-7.1875	-35.5747298191183\\
-6.875	-38.4488932648259\\
-6.5625	-41.4654225961306\\
-6.25	-43.7289403388955\\
-5.9375	-43.0227497372125\\
-5.625	-44.1676549316783\\
-5.3125	-45.7446440493892\\
-5	-46.8986170988331\\
-4.6875	-47.4229151314281\\
-4.375	-47.8284924770987\\
-4.0625	-48.4586163736389\\
-3.75	-48.603620465363\\
-3.4375	-48.0495369465451\\
-3.125	-47.4038235415723\\
-2.8125	-47.0572046046056\\
-2.5	-46.7838753798242\\
-2.1875	-46.5674276892762\\
-1.875	-45.3912685915499\\
-1.5625	-41.6933357599873\\
-1.25	-40.6087943341754\\
-0.9375	-38.5593431079338\\
-0.625	-34.8725306030857\\
-0.3125	-28.2291534404403\\
0.3125	-24.9597970934971\\
0.625	-31.3864964066927\\
0.9375	-34.5587362349144\\
1.25	-36.7623889377428\\
1.5625	-38.4204296143134\\
1.875	-39.5933636754078\\
2.1875	-41.1754082295429\\
2.5	-40.3680419990545\\
2.8125	-40.5313036558398\\
3.125	-40.7499798453451\\
3.4375	-40.9019746640966\\
3.75	-40.8784329656678\\
4.0625	-40.753000288567\\
4.375	-40.5832124578581\\
4.6875	-40.2396990590316\\
5	-39.7875919993268\\
5.3125	-39.226007957445\\
5.625	-38.6619411884684\\
5.9375	-37.8135960798753\\
6.25	-37.5606798934428\\
6.5625	-36.745077910225\\
6.875	-33.3861753705517\\
7.1875	-32.0055461672197\\
7.5	-29.7796349164604\\
7.8125	-27.084676580339\\
8.125	-19.5325154480626\\
};
\addlegendentry{IEEE\,802.16}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-8.125	-16.2025418572796\\
-7.8125	-21.6286326031699\\
-7.5	-22.8365068467416\\
-7.1875	-24.2986636200727\\
-6.875	-26.2723788243116\\
-6.5625	-28.5116090176004\\
-6.25	-29.9555250687743\\
-5.9375	-28.4920927817498\\
-5.625	-28.9181880203135\\
-5.3125	-29.9227275300653\\
-5	-30.8076122377997\\
-4.6875	-31.357431911393\\
-4.375	-31.7517436671999\\
-4.0625	-32.1053167167022\\
-3.75	-32.1606470678157\\
-3.4375	-32.2392414101599\\
-3.125	-32.6735265023034\\
-2.8125	-32.8904099486934\\
-2.5	-32.6040850289661\\
-2.1875	-32.8119458901524\\
-1.875	-33.0394011339645\\
-1.5625	-31.2202439186877\\
-1.25	-31.5779402346816\\
-0.9375	-30.7000165867726\\
-0.625	-28.740378447765\\
-0.3125	-24.780491468296\\
0.3125	-27.2517066583218\\
0.625	-34.5508698322384\\
0.9375	-36.8201526310528\\
1.25	-37.1323265259515\\
1.5625	-36.5374012478979\\
1.875	-35.8668180057073\\
2.1875	-36.9620258141966\\
2.5	-35.9631801416956\\
2.8125	-35.8132124264018\\
3.125	-35.0426777878719\\
3.4375	-34.2938579102479\\
3.75	-34.3989834340378\\
4.0625	-34.964306831385\\
4.375	-35.0679018493489\\
4.6875	-34.3076165416183\\
5	-32.9448730970035\\
5.3125	-31.6322822063708\\
5.625	-31.1593258811378\\
5.9375	-30.9402679846936\\
6.25	-31.1684727503129\\
6.5625	-30.488394785343\\
6.875	-26.9889295620726\\
7.1875	-26.111598145451\\
7.5	-25.0889017062627\\
7.8125	-23.7360756895738\\
8.125	-17.7825530597337\\
};
\addlegendentry{CAZAC}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-8.125	-19.5104176707463\\
-7.8125	-28.5924916642133\\
-7.5	-31.7278207415499\\
-7.1875	-34.1599553593459\\
-6.875	-36.268264616868\\
-6.5625	-39.1478780330288\\
-6.25	-41.6546870154067\\
-5.9375	-41.3219843820367\\
-5.625	-42.1975668608236\\
-5.3125	-42.8371550624427\\
-5	-43.3512142177577\\
-4.6875	-43.8646588512627\\
-4.375	-44.3396190500395\\
-4.0625	-44.6778330897018\\
-3.75	-44.6319794710915\\
-3.4375	-44.4933994376555\\
-3.125	-44.4888208056216\\
-2.8125	-44.2076584091082\\
-2.5	-43.6225407855683\\
-2.1875	-43.5063107131011\\
-1.875	-42.9224850096983\\
-1.5625	-39.9133042448555\\
-1.25	-38.6551392374992\\
-0.9375	-36.5937131693937\\
-0.625	-33.4874464054224\\
-0.3125	-27.6900164353141\\
0.3125	-24.9833622889147\\
0.625	-31.841306516469\\
0.9375	-35.8215417425483\\
1.25	-38.5739468349564\\
1.5625	-40.2342248487956\\
1.875	-41.3132820849446\\
2.1875	-43.377899541319\\
2.5	-43.3206464403712\\
2.8125	-44.2392066466387\\
3.125	-44.7972315301751\\
3.4375	-44.9486621453784\\
3.75	-44.6981543447945\\
4.0625	-44.1895257101991\\
4.375	-43.7242395074545\\
4.6875	-43.424613074421\\
5	-43.2636776394189\\
5.3125	-42.9092949368348\\
5.625	-42.3577297190862\\
5.9375	-41.4554852463772\\
6.25	-41.2154240772588\\
6.5625	-40.3996700195962\\
6.875	-37.1351613128501\\
7.1875	-35.6318604961985\\
7.5	-33.1310800573658\\
7.8125	-29.8657597777091\\
8.125	-21.6877072753295\\
};
\addlegendentry{Barker}

\end{axis}
\end{tikzpicture}%

==> fig/approx_err_rx_model_sc.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor2}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor3}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-32,
xmax=32,
xlabel={subcarrier},
ymin=-50,
ymax=-15,
ylabel={$\sigma^2_{k}/\sigma^2_{k,\Delta}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-26	-19.7606436738237\\
-25	-28.8384893752994\\
-24	-32.467292286526\\
-23	-35.5747298191183\\
-22	-38.4488932648259\\
-21	-41.4654225961306\\
-20	-43.7289403388955\\
-19	-43.0227497372125\\
-18	-44.1676549316783\\
-17	-45.7446440493892\\
-16	-46.8986170988331\\
-15	-47.4229151314281\\
-14	-47.8284924770987\\
-13	-48.4586163736389\\
-12	-48.603620465363\\
-11	-48.0495369465451\\
-10	-47.4038235415723\\
-9	-47.0572046046056\\
-8	-46.7838753798242\\
-7	-46.5674276892762\\
-6	-45.3912685915499\\
-5	-41.6933357599873\\
-4	-40.6087943341754\\
-3	-38.5593431079338\\
-2	-34.8725306030857\\
-1	-28.2291534404403\\
1	-24.9597970934971\\
2	-31.3864964066927\\
3	-34.5587362349144\\
4	-36.7623889377428\\
5	-38.4204296143134\\
6	-39.5933636754078\\
7	-41.1754082295429\\
8	-40.3680419990545\\
9	-40.5313036558398\\
10	-40.7499798453451\\
11	-40.9019746640966\\
12	-40.8784329656678\\
13	-40.753000288567\\
14	-40.5832124578581\\
15	-40.2396990590316\\
16	-39.7875919993268\\
17	-39.226007957445\\
18	-38.6619411884684\\
19	-37.8135960798753\\
20	-37.5606798934428\\
21	-36.745077910225\\
22	-33.3861753705517\\
23	-32.0055461672197\\
24	-29.7796349164604\\
25	-27.084676580339\\
26	-19.5325154480626\\
};
\addlegendentry{IEEE\,802.16}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=diamond*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-26	-16.2025418572796\\
-25	-21.6286326031699\\
-24	-22.8365068467416\\
-23	-24.2986636200727\\
-22	-26.2723788243116\\
-21	-28.5116090176004\\
-20	-29.9555250687743\\
-19	-28.4920927817498\\
-18	-28.9181880203135\\
-17	-29.9227275300653\\
-16	-30.8076122377997\\
-15	-31.357431911393\\
-14	-31.7517436671999\\
-13	-32.1053167167022\\
-12	-32.1606470678157\\
-11	-32.2392414101599\\
-10	-32.6735265023034\\
-9	-32.8904099486934\\
-8	-32.6040850289661\\
-7	-32.8119458901524\\
-6	-33.0394011339645\\
-5	-31.2202439186877\\
-4	-31.5779402346816\\
-3	-30.7000165867726\\
-2	-28.740378447765\\
-1	-24.780491468296\\
1	-27.2517066583218\\
2	-34.5508698322384\\
3	-36.8201526310528\\
4	-37.1323265259515\\
5	-36.5374012478979\\
6	-35.8668180057073\\
7	-36.9620258141966\\
8	-35.9631801416956\\
9	-35.8132124264018\\
10	-35.0426777878719\\
11	-34.2938579102479\\
12	-34.3989834340378\\
13	-34.964306831385\\
14	-35.0679018493489\\
15	-34.3076165416183\\
16	-32.9448730970035\\
17	-31.6322822063708\\
18	-31.1593258811378\\
19	-30.9402679846936\\
20	-31.1684727503129\\
21	-30.488394785343\\
22	-26.9889295620726\\
23	-26.111598145451\\
24	-25.0889017062627\\
25	-23.7360756895738\\
26	-17.7825530597337\\
};
\addlegendentry{CAZAC}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark=x, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
-26	-19.5104176707463\\
-25	-28.5924916642133\\
-24	-31.7278207415499\\
-23	-34.1599553593459\\
-22	-36.268264616868\\
-21	-39.1478780330288\\
-20	-41.6546870154067\\
-19	-41.3219843820367\\
-18	-42.1975668608236\\
-17	-42.8371550624427\\
-16	-43.3512142177577\\
-15	-43.8646588512627\\
-14	-44.3396190500395\\
-13	-44.6778330897018\\
-12	-44.6319794710915\\
-11	-44.4933994376555\\
-10	-44.4888208056216\\
-9	-44.2076584091082\\
-8	-43.6225407855683\\
-7	-43.5063107131011\\
-6	-42.9224850096983\\
-5	-39.9133042448555\\
-4	-38.6551392374992\\
-3	-36.5937131693937\\
-2	-33.4874464054224\\
-1	-27.6900164353141\\
1	-24.9833622889147\\
2	-31.841306516469\\
3	-35.8215417425483\\
4	-38.5739468349564\\
5	-40.2342248487956\\
6	-41.3132820849446\\
7	-43.377899541319\\
8	-43.3206464403712\\
9	-44.2392066466387\\
10	-44.7972315301751\\
11	-44.9486621453784\\
12	-44.6981543447945\\
13	-44.1895257101991\\
14	-43.7242395074545\\
15	-43.424613074421\\
16	-43.2636776394189\\
17	-42.9092949368348\\
18	-42.3577297190862\\
19	-41.4554852463772\\
20	-41.2154240772588\\
21	-40.3996700195962\\
22	-37.1351613128501\\
23	-35.6318604961985\\
24	-33.1310800573658\\
25	-29.8657597777091\\
26	-21.6877072753295\\
};
\addlegendentry{Barker}

\end{axis}
\end{tikzpicture}%

==> fig/ici_pwr_comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel={carrier frequency offset $\epsilon$},
xmajorgrids,
ymin=0,
ymax=0.035,
ylabel={average mean power of the ICI},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	1.40280060181723e-29\\
0.01	0.000318181136942015\\
0.02	0.00127322264271193\\
0.03	0.00286153209126095\\
0.04	0.00508298683224905\\
0.05	0.00793437809625053\\
0.06	0.0114101550551312\\
0.07	0.0154979692720339\\
0.08	0.0202105373043269\\
0.09	0.0255143686583383\\
0.1	0.0314272003275077\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ CP-OFDM};

\addplot [color=black,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	6.08022948330059e-31\\
0.01	2.26655271067022e-06\\
0.02	9.05728799979642e-06\\
0.03	2.03454724221386e-05\\
0.04	3.60866670426199e-05\\
0.05	5.62189021653862e-05\\
0.06	8.06629209933889e-05\\
0.07	0.000109322491262232\\
0.08	0.000142084783624906\\
0.09	0.00017882081530179\\
0.1	0.000219385957254746\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ CP-OFDM};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0	1.41612324028238e-29\\
0.01	0.000186015688093144\\
0.02	0.000744724313812606\\
0.03	0.00167396548460862\\
0.04	0.00297535895175656\\
0.05	0.0046454465305521\\
0.06	0.00668247630512615\\
0.07	0.00908851063232457\\
0.08	0.0118505494948092\\
0.09	0.0149843363830067\\
0.1	0.0184768351443551\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ UW-OFDM};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	2.53546283394285e-30\\
0.01	5.79596637416515e-06\\
0.02	2.31634035196767e-05\\
0.03	5.20594554613822e-05\\
0.04	9.242511193051e-05\\
0.05	0.000144185308171793\\
0.06	0.000207249049780875\\
0.07	0.000281509562348337\\
0.08	0.000366844465644963\\
0.09	0.000463115972041415\\
0.1	0.000570171108815056\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ UW-OFDM};

\end{axis}
\end{tikzpicture}%

==> fig/ici_pwr_comparison_awgn_g1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.035,
ylabel={average mean power of the ICI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.40231068708341e-29\\
0.01	0.000317987267819415\\
0.02	0.00126643557362517\\
0.03	0.00287201856466493\\
0.04	0.00505495447930633\\
0.05	0.00790678445507124\\
0.06	0.0114650777433104\\
0.07	0.0155075959649397\\
0.08	0.020167953219281\\
0.09	0.0255211001609644\\
0.1	0.0315875912821913\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ CP-OFDM}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0	6.08022948330059e-31\\
0.01	2.26655271067033e-06\\
0.02	9.0572879997961e-06\\
0.03	2.03454724221412e-05\\
0.04	3.60866670426245e-05\\
0.05	5.62189021653757e-05\\
0.06	8.06629209933937e-05\\
0.07	0.000109322491262242\\
0.08	0.000142084783624908\\
0.09	0.000178820815301792\\
0.1	0.000219385957254754\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.42216888672675e-29\\
0.01	0.00018662088966166\\
0.02	0.000743885286949221\\
0.03	0.00166816489227405\\
0.04	0.00297719358987498\\
0.05	0.00463625749542954\\
0.06	0.0066742445819343\\
0.07	0.00907480430737945\\
0.08	0.0118569205776183\\
0.09	0.0149753030092974\\
0.1	0.0185089641160501\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ UW-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.53546283394293e-30\\
0.01	5.79596637416542e-06\\
0.02	2.31634035196768e-05\\
0.03	5.20594554613845e-05\\
0.04	9.24251119305154e-05\\
0.05	0.000144185308171775\\
0.06	0.00020724904978086\\
0.07	0.000281509562348341\\
0.08	0.000366844465644948\\
0.09	0.000463115972041417\\
0.1	0.000570171108815156\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ UW-OFDM}

\end{axis}
\end{tikzpicture}%

==> fig/ici_pwr_comparison_mp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.035,
ylabel={average mean power of the ICI},
axis background/.style={fill=white},
title style={font=\bfseries},
title={multipath},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.40306013442791e-29\\
0.01	0.000318317457997313\\
0.02	0.00127227620286756\\
0.03	0.00286063928074095\\
0.04	0.0050825435520558\\
0.05	0.00793495796387302\\
0.06	0.0114103306376265\\
0.07	0.0155075028583211\\
0.08	0.0202160826554588\\
0.09	0.0255323231709678\\
0.1	0.0314444476695457\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ CP-OFDM}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0	6.08022948330059e-31\\
0.01	2.26655271067022e-06\\
0.02	9.05728799979641e-06\\
0.03	2.03454724221386e-05\\
0.04	3.60866670426199e-05\\
0.05	5.62189021653862e-05\\
0.06	8.06629209933889e-05\\
0.07	0.000109322491262232\\
0.08	0.000142084783624906\\
0.09	0.00017882081530179\\
0.1	0.000219385957254746\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.4160693877923e-29\\
0.01	0.000186118382660734\\
0.02	0.000744284396522279\\
0.03	0.00167436934201357\\
0.04	0.00297333930019392\\
0.05	0.00464455518192095\\
0.06	0.00668209151263916\\
0.07	0.0090904268192439\\
0.08	0.0118579663445418\\
0.09	0.014991691298631\\
0.1	0.0184805289599166\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ UW-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.53546283394285e-30\\
0.01	5.79596637416515e-06\\
0.02	2.31634035196767e-05\\
0.03	5.20594554613822e-05\\
0.04	9.242511193051e-05\\
0.05	0.000144185308171793\\
0.06	0.000207249049780875\\
0.07	0.000281509562348337\\
0.08	0.000366844465644963\\
0.09	0.000463115972041415\\
0.1	0.000570171108815056\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ UW-OFDM}

\end{axis}
\end{tikzpicture}%

==> fig/ici_pwr_comparison_mp_g1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={average mean power of the ICI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.40306013442791e-29\\
0.01	0.000318317457997313\\
0.02	0.00127227620286756\\
0.03	0.00286063928074095\\
0.04	0.0050825435520558\\
0.05	0.00793495796387302\\
0.06	0.0114103306376265\\
0.07	0.0155075028583211\\
0.08	0.0202160826554588\\
0.09	0.0255323231709678\\
0.1	0.0314444476695457\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ CP-OFDM}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0	6.08022948330059e-31\\
0.01	2.26655271067022e-06\\
0.02	9.05728799979641e-06\\
0.03	2.03454724221386e-05\\
0.04	3.60866670426199e-05\\
0.05	5.62189021653862e-05\\
0.06	8.06629209933889e-05\\
0.07	0.000109322491262232\\
0.08	0.000142084783624906\\
0.09	0.00017882081530179\\
0.1	0.000219385957254746\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.4160693877923e-29\\
0.01	0.000186118382660734\\
0.02	0.000744284396522279\\
0.03	0.00167436934201357\\
0.04	0.00297333930019392\\
0.05	0.00464455518192095\\
0.06	0.00668209151263916\\
0.07	0.0090904268192439\\
0.08	0.0118579663445418\\
0.09	0.014991691298631\\
0.1	0.0184805289599166\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ UW-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.53546283394285e-30\\
0.01	5.79596637416515e-06\\
0.02	2.31634035196767e-05\\
0.03	5.20594554613822e-05\\
0.04	9.242511193051e-05\\
0.05	0.000144185308171793\\
0.06	0.000207249049780875\\
0.07	0.000281509562348337\\
0.08	0.000366844465644963\\
0.09	0.000463115972041415\\
0.1	0.000570171108815056\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ UW-OFDM}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig/ici_pwr_comparison_mp_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={average mean power of the ICI},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.40306013442791e-29\\
0.01	0.000318317457997313\\
0.02	0.00127227620286756\\
0.03	0.00286063928074095\\
0.04	0.0050825435520558\\
0.05	0.00793495796387302\\
0.06	0.0114103306376265\\
0.07	0.0155075028583211\\
0.08	0.0202160826554588\\
0.09	0.0255323231709678\\
0.1	0.0314444476695457\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ CP-OFDM}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0	6.08022948330059e-31\\
0.01	2.26655271067022e-06\\
0.02	9.05728799979641e-06\\
0.03	2.03454724221386e-05\\
0.04	3.60866670426199e-05\\
0.05	5.62189021653862e-05\\
0.06	8.06629209933889e-05\\
0.07	0.000109322491262232\\
0.08	0.000142084783624906\\
0.09	0.00017882081530179\\
0.1	0.000219385957254746\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.4160693877923e-29\\
0.01	0.000186118382660734\\
0.02	0.000744284396522279\\
0.03	0.00167436934201357\\
0.04	0.00297333930019392\\
0.05	0.00464455518192095\\
0.06	0.00668209151263916\\
0.07	0.0090904268192439\\
0.08	0.0118579663445418\\
0.09	0.014991691298631\\
0.1	0.0184805289599166\\
};
\addlegendentry{$\sigma_{d_\ici}^2$ UW-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.53546283394285e-30\\
0.01	5.79596637416515e-06\\
0.02	2.31634035196767e-05\\
0.03	5.20594554613822e-05\\
0.04	9.242511193051e-05\\
0.05	0.000144185308171793\\
0.06	0.000207249049780875\\
0.07	0.000281509562348337\\
0.08	0.000366844465644963\\
0.09	0.000463115972041415\\
0.1	0.000570171108815056\\
};
\addlegendentry{$\sigma_{p_\ici}^2$ UW-OFDM}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.41499139855805e-29\\
0.01	0.00018624996943468\\
0.02	0.000744531463053743\\
0.03	0.00167514184809538\\
0.04	0.00297700217962077\\
0.05	0.00464559529456191\\
0.06	0.00668547776838202\\
0.07	0.00909338639864382\\
0.08	0.0118674962721823\\
0.09	0.0149908000434814\\
0.1	0.0184967763620441\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2.53546283394285e-30\\
0.01	5.79596637416515e-06\\
0.02	2.31634035196767e-05\\
0.03	5.20594554613822e-05\\
0.04	9.242511193051e-05\\
0.05	0.000144185308171793\\
0.06	0.000207249049780875\\
0.07	0.000281509562348337\\
0.08	0.000366844465644963\\
0.09	0.000463115972041415\\
0.1	0.000570171108815056\\
};
\end{axis}
\end{tikzpicture}%

==> fig/magnitudes_ICI.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.5in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=54,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64},
xticklabels={{},{},{},{},{k-25},{},{},{},{},{k-20},{},{},{},{},{k-15},{},{},{},{},{k-10},{},{},{},{},{k-5},{},{},{},{},{k},{},{},{},{},{},{},{},{},{},{k+10},{},{},{},{},{},{},{},{},{},{k+20},{},{},{},{},{},{},{},{},{},{k+30},{},{},{},{}},
xlabel={subcarrier},
ymin=0,
ymax=0.2,
ylabel={$|\mf{\Lambda}_{zn}^{(l)}|_{k,*}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.00488483809512798\\
2	0.00492785525189881\\
3	0.00498374974002981\\
4	0.00505324011134781\\
5	0.0051372468301943\\
6	0.005236923366738\\
7	0.00535369715258485\\
8	0.00548932325349463\\
9	0.00564595476468479\\
10	0.00582623559296555\\
11	0.00603342372843327\\
12	0.00627155676448345\\
13	0.0065456770209987\\
14	0.00686214238333677\\
15	0.00722906301240151\\
16	0.00765692721182876\\
17	0.00815951900307656\\
18	0.0087552989167419\\
19	0.00946954540047473\\
20	0.0103377945806892\\
21	0.011411599486966\\
22	0.012768663894228\\
23	0.014531788737818\\
24	0.0169070866344735\\
25	0.0202689903121892\\
26	0.0253760439507556\\
27	0.0340331602484001\\
28	0.0518452168529232\\
29	0.109327964843998\\
30	0.983635593312341\\
31	0.0894645256425416\\
32	0.0469226595809505\\
33	0.0318528413839702\\
34	0.0241537432443592\\
35	0.0194898389183543\\
36	0.0163686167976719\\
37	0.0141384583126586\\
38	0.0124695696693621\\
39	0.0111771566831552\\
40	0.0101496445448359\\
41	0.0093156979910589\\
42	0.00862759539045739\\
43	0.00805221804078077\\
44	0.00756587410766524\\
45	0.00715117959179099\\
46	0.00679510200325959\\
47	0.00648769082459558\\
48	0.00622122920204684\\
49	0.00598965254284865\\
50	0.0057881411276427\\
51	0.00561282907770114\\
52	0.00546059290205991\\
53	0.00532889560065838\\
54	0.00521567029200878\\
55	0.0051192324644801\\
56	0.00503821331645675\\
57	0.00497150890465921\\
58	0.00491824135930229\\
59	0.00487772949691609\\
60	0.00484946692444457\\
61	0.00483310628445427\\
62	0.00482844870945122\\
63	0.00483543788092095\\
64	0.00485415835972975\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> fig/magnitudes_ICI_orig_scale.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=54,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64},
xticklabels={{},{},{},{},{k-25},{},{},{},{},{k-20},{},{},{},{},{k-15},{},{},{},{},{k-10},{},{},{},{},{k-5},{},{},{},{},{k},{},{},{},{},{},{},{},{},{},{k+10},{},{},{},{},{},{},{},{},{},{k+20},{},{},{},{},{},{},{},{},{},{k+30},{},{},{},{}},
xlabel={subcarrier},
ymin=0,
ymax=0.2,
ylabel={$|\mf{\Lambda}_\text{stat}|_{k,*}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	0.00488483809512798\\
2	0.00492785525189881\\
3	0.00498374974002981\\
4	0.00505324011134781\\
5	0.0051372468301943\\
6	0.005236923366738\\
7	0.00535369715258485\\
8	0.00548932325349463\\
9	0.00564595476468479\\
10	0.00582623559296555\\
11	0.00603342372843327\\
12	0.00627155676448345\\
13	0.0065456770209987\\
14	0.00686214238333677\\
15	0.00722906301240151\\
16	0.00765692721182876\\
17	0.00815951900307656\\
18	0.0087552989167419\\
19	0.00946954540047473\\
20	0.0103377945806892\\
21	0.011411599486966\\
22	0.012768663894228\\
23	0.014531788737818\\
24	0.0169070866344735\\
25	0.0202689903121892\\
26	0.0253760439507556\\
27	0.0340331602484001\\
28	0.0518452168529232\\
29	0.109327964843998\\
30	0.983635593312341\\
31	0.0894645256425416\\
32	0.0469226595809505\\
33	0.0318528413839702\\
34	0.0241537432443592\\
35	0.0194898389183543\\
36	0.0163686167976719\\
37	0.0141384583126586\\
38	0.0124695696693621\\
39	0.0111771566831552\\
40	0.0101496445448359\\
41	0.0093156979910589\\
42	0.00862759539045739\\
43	0.00805221804078077\\
44	0.00756587410766524\\
45	0.00715117959179099\\
46	0.00679510200325959\\
47	0.00648769082459558\\
48	0.00622122920204684\\
49	0.00598965254284865\\
50	0.0057881411276427\\
51	0.00561282907770114\\
52	0.00546059290205991\\
53	0.00532889560065838\\
54	0.00521567029200878\\
55	0.0051192324644801\\
56	0.00503821331645675\\
57	0.00497150890465921\\
58	0.00491824135930229\\
59	0.00487772949691609\\
60	0.00484946692444457\\
61	0.00483310628445427\\
62	0.00482844870945122\\
63	0.00483543788092095\\
64	0.00485415835972975\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%


==> fig/phi_est_comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel={carrier frequency offset $\epsilon$},
xmajorgrids,
ymin=0,
ymax=0.07,
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	1.26627267081481e-16\\
0.01	0.00630001393110245\\
0.02	0.0126058669061489\\
0.03	0.0189291831160038\\
0.04	0.0252574230634648\\
0.05	0.0315960678979329\\
0.06	0.0379562901685868\\
0.07	0.0443935055001137\\
0.08	0.0508144740103649\\
0.09	0.0572644868474385\\
0.1	0.0637949078889826\\
};
\addlegendentry{CP-OFDM};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0	1.29834050182786e-16\\
0.01	0.00367866181827892\\
0.02	0.0073507870455141\\
0.03	0.0110127910011641\\
0.04	0.0146818853215544\\
0.05	0.0183333353485188\\
0.06	0.0219760305831581\\
0.07	0.0256580534440283\\
0.08	0.0293540424729111\\
0.09	0.0330832679940987\\
0.1	0.036841013179306\\
};
\addlegendentry{UW-OFDM};

\end{axis}
\end{tikzpicture}%

==> fig/phi_est_comparison_awgn.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AWGN},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	7.12782681103633e-17\\
0.01	0.00517991289984419\\
0.02	0.0103270551224619\\
0.03	0.0156191915238337\\
0.04	0.0205511078184096\\
0.05	0.0259417741760861\\
0.06	0.0312396880027307\\
0.07	0.0358470025439499\\
0.08	0.0416895142104831\\
0.09	0.046799188493579\\
0.1	0.0525259589496457\\
};
\addlegendentry{CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	5.8520620863778e-17\\
0.01	0.00329638591781488\\
0.02	0.0066335671384204\\
0.03	0.00993163212552672\\
0.04	0.0133833940902364\\
0.05	0.0164743667575376\\
0.06	0.0201408694549931\\
0.07	0.0231602415989169\\
0.08	0.0271390769981046\\
0.09	0.0301010725591213\\
0.1	0.033844515382272\\
};
\addlegendentry{UW-OFDM, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	7.21506188128274e-17\\
0.01	0.0036106421757789\\
0.02	0.00722489523509096\\
0.03	0.0107389791221945\\
0.04	0.0141946216341213\\
0.05	0.0176601951231194\\
0.06	0.0211054366407696\\
0.07	0.0244105194470207\\
0.08	0.0281548474917067\\
0.09	0.031160868678415\\
0.1	0.0349967741301114\\
};
\addlegendentry{UW-OFDM, IEEE\,802.16}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	5.83075254745324e-17\\
0.01	0.00328061946801614\\
0.02	0.00656071375017301\\
0.03	0.00975322303630156\\
0.04	0.013202957127472\\
0.05	0.0165876460585963\\
0.06	0.0200851634832895\\
0.07	0.0233589618989604\\
0.08	0.0265326227139417\\
0.09	0.0304734097384974\\
0.1	0.0342780100022883\\
};
\addlegendentry{UW-OFDM, CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	6.41806052747995e-17\\
0.01	0.00291620350284867\\
0.02	0.00585651595314663\\
0.03	0.00869920003949192\\
0.04	0.0116461238444761\\
0.05	0.0144541751262424\\
0.06	0.0174269433844035\\
0.07	0.0202002884942527\\
0.08	0.0230456027653773\\
0.09	0.0260753201917313\\
0.1	0.0288167759173623\\
};
\addlegendentry{UW-OFDM, Barker}

\end{axis}
\end{tikzpicture}%

==> fig/phi_est_comparison_mp.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.07,
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.17049352370084e-16\\
0.01	0.00630356939634503\\
0.02	0.0126180916353104\\
0.03	0.0189027691407665\\
0.04	0.0252501526997939\\
0.05	0.0316117679035142\\
0.06	0.0380078758923674\\
0.07	0.0443777066192631\\
0.08	0.0508732057560824\\
0.09	0.057304485760044\\
0.1	0.0639132549692642\\
};
\addlegendentry{CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.28184717972868e-16\\
0.01	0.0040462894002099\\
0.02	0.00810616913629763\\
0.03	0.0121877398943425\\
0.04	0.0162776947898805\\
0.05	0.0203845297177944\\
0.06	0.0244924665385435\\
0.07	0.0286613595099993\\
0.08	0.0328071972081703\\
0.09	0.037009927705653\\
0.1	0.0412655501743431\\
};
\addlegendentry{UW-OFDM, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.53677727085467e-16\\
0.01	0.0047035411531655\\
0.02	0.00934155824703333\\
0.03	0.0139716625111569\\
0.04	0.0184789860191239\\
0.05	0.0230356086479055\\
0.06	0.0274283894396075\\
0.07	0.0318503501084168\\
0.08	0.036215263421102\\
0.09	0.0406292897037486\\
0.1	0.0450001176490205\\
};
\addlegendentry{UW-OFDM, IEEE\,802.16a}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	1.29162304349863e-16\\
0.01	0.00386095212582865\\
0.02	0.00772407804972243\\
0.03	0.011611401071407\\
0.04	0.0154641501346928\\
0.05	0.0193609369089417\\
0.06	0.023291770088168\\
0.07	0.0271815780607054\\
0.08	0.0311225627973535\\
0.09	0.0351070443549468\\
0.1	0.0390648502663714\\
};
\addlegendentry{UW-OFDM, CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	1.23417796249866e-16\\
0.01	0.00361432724402535\\
0.02	0.00721678931654545\\
0.03	0.0107885158625381\\
0.04	0.0143356108962094\\
0.05	0.0178785873512949\\
0.06	0.021419993906551\\
0.07	0.0249438719673728\\
0.08	0.0284732180190347\\
0.09	0.0320107096002409\\
0.1	0.0355121708798968\\
};
\addlegendentry{UW-OFDM, Barker}

\end{axis}
\end{tikzpicture}%

==> fig/phi_est_comparison_mp_g1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.17049352370084e-16\\
0.01	0.00630356939634503\\
0.02	0.0126180916353104\\
0.03	0.0189027691407665\\
0.04	0.0252501526997939\\
0.05	0.0316117679035142\\
0.06	0.0380078758923674\\
0.07	0.0443777066192631\\
0.08	0.0508732057560824\\
0.09	0.057304485760044\\
0.1	0.0639132549692642\\
};
\addlegendentry{CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.28184717972868e-16\\
0.01	0.0040462894002099\\
0.02	0.00810616913629763\\
0.03	0.0121877398943425\\
0.04	0.0162776947898805\\
0.05	0.0203845297177944\\
0.06	0.0244924665385435\\
0.07	0.0286613595099993\\
0.08	0.0328071972081703\\
0.09	0.037009927705653\\
0.1	0.0412655501743431\\
};
\addlegendentry{UW-OFDM, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.53677727085467e-16\\
0.01	0.0047035411531655\\
0.02	0.00934155824703333\\
0.03	0.0139716625111569\\
0.04	0.0184789860191239\\
0.05	0.0230356086479055\\
0.06	0.0274283894396075\\
0.07	0.0318503501084168\\
0.08	0.036215263421102\\
0.09	0.0406292897037486\\
0.1	0.0450001176490205\\
};
\addlegendentry{UW-OFDM, IEEE\,802.16}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	1.29162304349863e-16\\
0.01	0.00386095212582865\\
0.02	0.00772407804972243\\
0.03	0.011611401071407\\
0.04	0.0154641501346928\\
0.05	0.0193609369089417\\
0.06	0.023291770088168\\
0.07	0.0271815780607054\\
0.08	0.0311225627973535\\
0.09	0.0351070443549468\\
0.1	0.0390648502663714\\
};
\addlegendentry{UW-OFDM, CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	1.23417796249866e-16\\
0.01	0.00361432724402535\\
0.02	0.00721678931654545\\
0.03	0.0107885158625381\\
0.04	0.0143356108962094\\
0.05	0.0178785873512949\\
0.06	0.021419993906551\\
0.07	0.0249438719673728\\
0.08	0.0284732180190347\\
0.09	0.0320107096002409\\
0.1	0.0355121708798968\\
};
\addlegendentry{UW-OFDM, Barker}

\end{axis}
\end{tikzpicture}%

==> fig/phi_est_comparison_mp_g1g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.17049352370084e-16\\
0.01	0.00630356939634503\\
0.02	0.0126180916353104\\
0.03	0.0189027691407665\\
0.04	0.0252501526997939\\
0.05	0.0316117679035142\\
0.06	0.0380078758923674\\
0.07	0.0443777066192631\\
0.08	0.0508732057560824\\
0.09	0.057304485760044\\
0.1	0.0639132549692642\\
};
\addlegendentry{CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.28184717972868e-16\\
0.01	0.0040462894002099\\
0.02	0.00810616913629763\\
0.03	0.0121877398943425\\
0.04	0.0162776947898805\\
0.05	0.0203845297177944\\
0.06	0.0244924665385435\\
0.07	0.0286613595099993\\
0.08	0.0328071972081703\\
0.09	0.037009927705653\\
0.1	0.0412655501743431\\
};
\addlegendentry{UW-OFDM, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.53677727085467e-16\\
0.01	0.0047035411531655\\
0.02	0.00934155824703333\\
0.03	0.0139716625111569\\
0.04	0.0184789860191239\\
0.05	0.0230356086479055\\
0.06	0.0274283894396075\\
0.07	0.0318503501084168\\
0.08	0.036215263421102\\
0.09	0.0406292897037486\\
0.1	0.0450001176490205\\
};
\addlegendentry{UW-OFDM, IEEE\,802.16}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	1.29162304349863e-16\\
0.01	0.00386095212582865\\
0.02	0.00772407804972243\\
0.03	0.011611401071407\\
0.04	0.0154641501346928\\
0.05	0.0193609369089417\\
0.06	0.023291770088168\\
0.07	0.0271815780607054\\
0.08	0.0311225627973535\\
0.09	0.0351070443549468\\
0.1	0.0390648502663714\\
};
\addlegendentry{UW-OFDM, CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	1.23417796249866e-16\\
0.01	0.00361432724402535\\
0.02	0.00721678931654545\\
0.03	0.0107885158625381\\
0.04	0.0143356108962094\\
0.05	0.0178785873512949\\
0.06	0.021419993906551\\
0.07	0.0249438719673728\\
0.08	0.0284732180190347\\
0.09	0.0320107096002409\\
0.1	0.0355121708798968\\
};
\addlegendentry{UW-OFDM, Barker}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.56110291720772e-16\\
0.01	0.00400913585156776\\
0.02	0.00802636430664455\\
0.03	0.012057271335637\\
0.04	0.0161097221192092\\
0.05	0.0201454224960804\\
0.06	0.0242586719997349\\
0.07	0.0284100019988814\\
0.08	0.0324911825870356\\
0.09	0.0366545104790588\\
0.1	0.0409049978943317\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.84030310352342e-16\\
0.01	0.0046530779512656\\
0.02	0.00926323664169481\\
0.03	0.0137897089659044\\
0.04	0.0182855397622224\\
0.05	0.0227030229217835\\
0.06	0.0271492103920402\\
0.07	0.031587626447917\\
0.08	0.0359499128949269\\
0.09	0.040213694013334\\
0.1	0.0446072369136795\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.58523951500073e-16\\
0.01	0.0038254885000628\\
0.02	0.00764266225371043\\
0.03	0.0114671738805842\\
0.04	0.0152894997974063\\
0.05	0.0191171134048866\\
0.06	0.0230188858489208\\
0.07	0.0269190577036786\\
0.08	0.0307880131101594\\
0.09	0.0347573714720777\\
0.1	0.0387818369106642\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1.5290749866097e-16\\
0.01	0.0035702705046884\\
0.02	0.00711399051854933\\
0.03	0.010637823589197\\
0.04	0.0141504662349897\\
0.05	0.0176180354485306\\
0.06	0.0211425199988691\\
0.07	0.0246456553244703\\
0.08	0.0280953617510188\\
0.09	0.0315848845075343\\
0.1	0.0351083902244464\\
};
\end{axis}
\end{tikzpicture}%

==> fig/phi_est_comparison_mp_g2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={BMSE $\E{|\varphi-\hat{\hat{\varphi}}|^2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.22536395844363e-16\\
0.01	0.00630491766782774\\
0.02	0.0126123266519026\\
0.03	0.0189320486825755\\
0.04	0.0252470252045561\\
0.05	0.0315983304884783\\
0.06	0.0379765974312684\\
0.07	0.044371899933399\\
0.08	0.05081430531712\\
0.09	0.0573132131760106\\
0.1	0.0638282267777833\\
};
\addlegendentry{CP-OFDM}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	1.56110291720772e-16\\
0.01	0.00400913585156776\\
0.02	0.00802636430664455\\
0.03	0.012057271335637\\
0.04	0.0161097221192092\\
0.05	0.0201454224960804\\
0.06	0.0242586719997349\\
0.07	0.0284100019988814\\
0.08	0.0324911825870356\\
0.09	0.0366545104790588\\
0.1	0.0409049978943317\\
};
\addlegendentry{UW-OFDM, zero UW}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	1.84030310352342e-16\\
0.01	0.0046530779512656\\
0.02	0.00926323664169481\\
0.03	0.0137897089659044\\
0.04	0.0182855397622224\\
0.05	0.0227030229217835\\
0.06	0.0271492103920402\\
0.07	0.031587626447917\\
0.08	0.0359499128949269\\
0.09	0.040213694013334\\
0.1	0.0446072369136795\\
};
\addlegendentry{UW-OFDM, IEEE\,802.16}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0	1.58523951500073e-16\\
0.01	0.0038254885000628\\
0.02	0.00764266225371043\\
0.03	0.0114671738805842\\
0.04	0.0152894997974063\\
0.05	0.0191171134048866\\
0.06	0.0230188858489208\\
0.07	0.0269190577036786\\
0.08	0.0307880131101594\\
0.09	0.0347573714720777\\
0.1	0.0387818369106642\\
};
\addlegendentry{UW-OFDM, CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	1.5290749866097e-16\\
0.01	0.0035702705046884\\
0.02	0.00711399051854933\\
0.03	0.010637823589197\\
0.04	0.0141504662349897\\
0.05	0.0176180354485306\\
0.06	0.0211425199988691\\
0.07	0.0246456553244703\\
0.08	0.0280953617510188\\
0.09	0.0315848845075343\\
0.1	0.0351083902244464\\
};
\addlegendentry{UW-OFDM, Barker}

\end{axis}
\end{tikzpicture}%

==> fig/phi_pil_offset_all.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor2}{rgb}{0.43529,0.72941,0.23922}%
\definecolor{mycolor3}{rgb}{0.70588,0.01961,0.18039}%
\definecolor{mycolor4}{rgb}{0.22353,0.23922,0.83137}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{$0$},{$0.02$},{$0.04$},{$0.06$},{$0.08$},{$0.1$}},
xlabel style={font=\color{white!15!black}},
xlabel={carrier frequency offset $\epsilon$},
ymin=-0.25,
ymax=0.05,
ytick={-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05},
yticklabels={{$-0.25$},{$-0.2$},{$-0.15$},{$-0.1$},{$-0.05$},{$0$},{$0.05$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi_{\pil}$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1e-06	-7.95373403566486e-07\\
0.010001	-0.0079522859216069\\
0.020001	-0.0158992955220026\\
0.030001	-0.0238418298797222\\
0.040001	-0.0317798912239247\\
0.050001	-0.0397134782810091\\
0.060001	-0.0476425862418923\\
0.070001	-0.0555672067231008\\
0.080001	-0.0634873277217171\\
0.090001	-0.0714029335638696\\
0.100001	-0.0793140048465882\\
};
\addlegendentry{zero word}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1e-06	0.0225315273739469\\
0.010001	0.00751130034791406\\
0.020001	-0.00757463756077812\\
0.030001	-0.0227231958804095\\
0.040001	-0.0379311485217903\\
0.050001	-0.0531951338544418\\
0.060001	-0.0685116552332653\\
0.070001	-0.0838770819912543\\
0.080001	-0.0992876509116998\\
0.090001	-0.114739468190215\\
0.100001	-0.130228511893935\\
};
\addlegendentry{IEEE\,802.16}

\addplot [color=mycolor3, line width=1.0pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1e-06	-0.113834831873004\\
0.010001	-0.12470787469347\\
0.020001	-0.135555512524623\\
0.030001	-0.146378216645892\\
0.040001	-0.157176406848703\\
0.050001	-0.167950449817126\\
0.060001	-0.178700657524921\\
0.070001	-0.189427285648784\\
0.080001	-0.200130531998009\\
0.090001	-0.210810534960651\\
0.100001	-0.221467371966443\\
};
\addlegendentry{CAZAC}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1e-06	0.0399649677834805\\
0.010001	0.0380681725463709\\
0.020001	0.0361349586756795\\
0.030001	0.0341641449387774\\
0.040001	0.0321545115640893\\
0.050001	0.0301047979365555\\
0.060001	0.0280137001876942\\
0.070001	0.0258798686716735\\
0.080001	0.0237019053179493\\
0.090001	0.021478360850823\\
0.100001	0.0192077318655353\\
};
\addlegendentry{Barker}

\end{axis}
\end{tikzpicture}%
